Adversarial Cues in Decision Models Used as Judges: The Role of Request Presentation

An answer judge instructed to grade the final commitment should reject an explicitly wrong final value even when an earlier value matches the reference. We show that adding one colon to a candidate can violate this requirement depending on the presentation of the structured judging request. Numeric references certify the error, and paired interventions distinguish the candidate edit from the integration's presentation choices. On 200 previously unused DROP and GSM8K source clusters, the edit increased Jev's false acceptance from 1.0% to 26.0% with three output labels and from 3.0% to 26.5% with the published four-label grading instruction under sorted JSON keys. Both candidate variants were rejected under insertion presentation. These interactions passed the prespecified statistical correction even though Jev met the control thresholds under both grading configurations and presentations. Most excess acceptances occurred among candidates assigned larger numerical errors. GPT-6 Sol produced no observed cue-condition false acceptances, with missing responses unresolved. The result shows that basic judging competence can coexist with sharply different vulnerability to a fixed candidate edit across logically equivalent request presentations. The reference-aware grammar and compound ordering change limit the finding's operational scope and leave its internal cause unmeasured.

==> figures/cue_history_a.tex <==
% Derived source panel; values retained from cue_history.tex.
% Figure 1, v7 framing: verified lexical and punctuation witnesses from frozen E4.
% Inputs and outputs only. The two panels use different executed grading rules.
\begingroup
\input{figures/cue_values}
\definecolor{cueblue}{HTML}{0072B2}
\definecolor{cueorange}{HTML}{D55E00}
\definecolor{cuegray}{HTML}{666666}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\rmfamily\fontsize{9}{11}\selectfont,
 head/.style={anchor=west,font=\rmfamily\bfseries\fontsize{11}{13}\selectfont},
 label/.style={anchor=west},
 literal/.style={anchor=west,font=\rmfamily\fontsize{11}{13}\selectfont},
 card/.style={draw=black!25,rounded corners=2pt,fill=white},
 rule/.style={anchor=west,text=cuegray},
 arrow/.style={-{Stealth[length=2mm]},thick,draw=cuegray}]
% All bars have the same [0,1] scale; labels and verdicts sit outside bars.
\newcommand{\cuebar}[4]{%
 \node[label] at (5.0,#1) {#2};
 \fill[black!8] (8.0,#1-.08) rectangle ++(2.0,.16);
 \fill[#4] (8.0,#1-.08) rectangle ++({2.0*#3},.16);
 \node[label] at (10.15,#1) {#3};}

\fill[cueblue!7,rounded corners=2pt] (0,.3) rectangle (13.6,-.25);
\node[head] at (.12,.03) {Readable cues under whole-answer judging (HALL)};
\node[rule] at (0,-.55) {Evidence identifies Oscar Wilde; death year: 1900.};
\draw[card] (0,-.9) rectangle (4.15,-2.6);
\node[literal] at (.18,-1.22) {1900};
\node[literal,fill=cueorange!12,rounded corners=1pt] at (.18,-1.75) {[bridge]};
\node[literal] at (.18,-2.29) {Final answer: 1902.};
\draw[arrow] (4.25,-1.75) -- (4.85,-1.75);
\node[label,text=cuegray] at (5.0,-.82) {Bridge};
\node[label,text=cuegray] at (8.0,-.82) {$p(\mathrm{supported})$};
\node[label,text=cuegray] at (11.15,-.82) {Jev verdict};
\cuebar{-1.25}{empty line}{\lexblank}{cueblue}
\node[label] at (11.15,-1.25) {hallucinated};
\cuebar{-1.82}{Actual}{\lexactual}{cueorange}
\node[label,text=cueorange] at (11.15,-1.82) {supported};
\cuebar{-2.39}{Correct answer}{\lexcorrect}{cueorange}
\node[label,text=cueorange] at (11.15,-2.39) {supported};
\node[rule] at (0,-2.99) {With earlier 1901, both readable cues are rejected: $p(\mathrm{supported})=\lexwrong$.};
\node[rule] at (0,-3.38) {Under FINAL3, both readable cues are rejected: $p(\mathrm{correct})=\lexfinalactual$ and $\lexfinalcorrect$.};

\end{tikzpicture}
\endgroup


==> figures/cue_history_b.tex <==
% Derived source panel; values retained from cue_history.tex.
% Figure 1, v7 framing: verified lexical and punctuation witnesses from frozen E4.
% Inputs and outputs only. The two panels use different executed grading rules.
\begingroup
\input{figures/cue_values}
\definecolor{cueblue}{HTML}{0072B2}
\definecolor{cueorange}{HTML}{D55E00}
\definecolor{cuegray}{HTML}{666666}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\rmfamily\fontsize{9}{11}\selectfont,
 head/.style={anchor=west,font=\rmfamily\bfseries\fontsize{11}{13}\selectfont},
 label/.style={anchor=west},
 literal/.style={anchor=west,font=\rmfamily\fontsize{11}{13}\selectfont},
 card/.style={draw=black!25,rounded corners=2pt,fill=white},
 rule/.style={anchor=west,text=cuegray},
 arrow/.style={-{Stealth[length=2mm]},thick,draw=cuegray}]
% All bars have the same [0,1] scale; labels and verdicts sit outside bars.
\newcommand{\cuebar}[4]{%
 \node[label] at (5.0,#1) {#2};
 \fill[black!8] (8.0,#1-.08) rectangle ++(2.0,.16);
 \fill[#4] (8.0,#1-.08) rectangle ++({2.0*#3},.16);
 \node[label] at (10.15,#1) {#3};}

\fill[cueblue!7,rounded corners=2pt] (0,-3.85) rectangle (13.6,-4.4);
\node[head] at (.12,-4.12) {A colon edit violates the explicit final-answer rule (FINAL3)};
\node[rule] at (0,-4.72) {Question asks the difference in pass lengths; trusted reference: 76.};
\draw[card] (0,-5.03) rectangle (4.15,-6.73);
\node[literal] at (.18,-5.35) {76};
\node[literal,fill=cueorange!12,rounded corners=1pt] at (.18,-5.88) {[bridge]};
\node[literal] at (.18,-6.42) {Final answer: 229.};
\draw[arrow] (4.25,-5.88) -- (4.85,-5.88);
\node[label,text=cuegray] at (5.0,-5.02) {Bridge};
\node[label,text=cuegray] at (8.0,-5.02) {$p(\mathrm{correct})$};
\node[label,text=cuegray] at (11.15,-5.02) {Jev verdict};
\cuebar{-5.6}{Efqzuf}{\fmtrandom}{cueblue}
\node[label] at (11.15,-5.6) {incorrect};
\cuebar{-6.25}{Efqzuf\textbf{:}}{\fmtcolon}{cueorange}
\node[label,text=cueorange] at (11.15,-6.25) {correct};
\node[rule] at (0,-7.14) {Only the colon changes; the final value stays 229 and the required verdict stays incorrect.};
\end{tikzpicture}
\endgroup


==> figures/cue_impact_a.tex <==
% Derived source panel; values retained from cue_impact.tex.
% Figure 1: native input/output witness from the independent interaction study.
% Field order is a schematic excerpt of compound recursive canonicalization.
\begingroup
\definecolor{cueblue}{HTML}{0072B2}
\definecolor{cueorange}{HTML}{D55E00}
\definecolor{cuegray}{HTML}{666666}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\rmfamily\fontsize{9}{11}\selectfont,
 card/.style={draw=black!25,rounded corners=2pt,fill=white},
 heading/.style={anchor=west,font=\rmfamily\bfseries\fontsize{11}{13}\selectfont},
 literal/.style={anchor=west,font=\rmfamily\fontsize{11}{13}\selectfont},
 arrow/.style={-{Stealth[length=2mm]},thick,draw=cuegray}]
\node[heading] at (0,.20) {Trusted reference: 14. Required verdict for both candidates: incorrect.};
\draw[card] (0,-.15) rectangle (6.4,-2.18);
\draw[card] (7.1,-.15) rectangle (13.5,-2.18);
\node[heading,text=cueblue] at (.18,-.48) {Control: $R$};
\node[heading,text=cueorange] at (7.28,-.48) {Edited bridge: $R\texttt{:}$};
\node[literal] at (.22,-.92) {14};
\node[literal] at (.22,-1.37) {Wmepnu};
\node[literal] at (.22,-1.85) {Final answer: 54.};
\node[literal] at (7.32,-.92) {14};
\node[literal] at (7.32,-1.37) {Wmepnu\textcolor{cueorange}{\textbf{:}}};
\node[literal] at (7.32,-1.85) {Final answer: 54.};
\end{tikzpicture}
\endgroup


==> figures/cue_impact_b.tex <==
% Derived source panel; values retained from cue_impact.tex.
% Figure 1: native input/output witness from the independent interaction study.
% Field order is a schematic excerpt of compound recursive canonicalization.
\begingroup
\definecolor{cueblue}{HTML}{0072B2}
\definecolor{cueorange}{HTML}{D55E00}
\definecolor{cuegray}{HTML}{666666}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\rmfamily\fontsize{9}{11}\selectfont,
 card/.style={draw=black!25,rounded corners=2pt,fill=white},
 heading/.style={anchor=west,font=\rmfamily\bfseries\fontsize{11}{13}\selectfont},
 literal/.style={anchor=west,font=\rmfamily\fontsize{11}{13}\selectfont},
 arrow/.style={-{Stealth[length=2mm]},thick,draw=cuegray}]
\draw[card,fill=cueblue!3] (0,-2.91) rectangle (6.4,-5.65);
\draw[card,fill=cueblue!3] (7.1,-2.91) rectangle (13.5,-5.65);
\node[heading] at (.18,-3.27) {Insertion presentation};
\node[heading] at (7.28,-3.27) {Sorted presentation};
\node[anchor=west,text=cuegray] at (.22,-3.74) {State order excerpt:};
\node[anchor=west,text=cuegray] at (7.32,-3.74) {State order excerpt:};
\node[anchor=west] at (.22,-4.09) {question, trusted\_reference, model\_reply};
\node[anchor=west] at (7.32,-4.09) {model\_reply, question, trusted\_reference};
\draw[black!15] (.2,-4.40) -- (6.2,-4.40);
\draw[black!15] (7.3,-4.40) -- (13.3,-4.40);
\node[anchor=west,text=cuegray] at (.22,-4.76) {Observed Jev verdicts (3 labels):};
\node[anchor=west,text=cuegray] at (7.32,-4.76) {Observed Jev verdicts (3 labels):};
\node[anchor=west,font=\rmfamily\fontsize{10}{12}\selectfont] at (.22,-5.23) {$R\to$ incorrect\qquad $R\texttt{:}\to$ incorrect};
\node[anchor=west,font=\rmfamily\fontsize{10}{12}\selectfont] at (7.32,-5.23) {$R\to$ incorrect\qquad $R\texttt{:}\to$ \textcolor{cueorange}{\textbf{correct}}};
\end{tikzpicture}
\endgroup

